Scheduling and control over networks using MPC with time-varying terminal ingredients: extended version

Rollout approaches are an effective tool to address the problem of co-designing the transmission schedule and the corresponding input values, when the controller is connected to the plant via a resource-constrained communication network. These approaches typically employ an MPC, activated at multiples of the period length of a base transmission schedule. Using multi-step invariant terminal regions and a prediction horizon longer than the base period, stability can be ensured. This strategy, however, suffers from intrinsic shortcomings, such as a high computational complexity and low robustness. We aim to resolve these drawbacks by proposing an MPC with periodically time-varying terminal region and cost for the rollout setup, where the controller is activated at each time instant and features an arbitrary but fixed prediction horizon. We consider in more detail two specific setups from the literature on Networked Control Systems, namely the token bucket network and actuator scheduling. For both setups, we provide conditions for which convergence under application of the time-varying MPC can be guaranteed. In two numerical examples, we demonstrate the benefits of the proposed method.

==> Abbildungen/NCS_setup.tex <==
\begin{tikzpicture}[>= latex]
	%\tikzmath{\xmax = 7; \ymax =-2; \slength = 0.25;}
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1.1cm,align = center,rounded corners=3pt] (actuator) at (0.2*7,0) {ZOH Actuator};
	\node[anchor=south east,inner sep=1pt] at (actuator.south east) {\textcolor{istblue}{$u_s$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1.1cm,align = center,rounded corners=3pt] (plant) at (0.55*7,0) {Plant};
	\node[anchor=south east,inner sep=1pt] at (plant.south east) {\textcolor{istblue}{$x_p$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1.1cm,align = center,rounded corners=3pt] (ctrl) at (0.83*7,0) {MPC};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1.1cm,align = center,rounded corners=3pt] (netw) at (0.5*7,-1.7) {Token Bucket Network};
	\node[anchor=south east,inner sep=1pt] at (netw.south east) {\textcolor{istblue}{$\beta$}};
	
	\node (upper) at (7,0.2*-2){};
	\node (lower) at (7,0.2*-2-0.25){};
	\node (lower2) at (7+0.25*0.5,0.2*-2 -0.25*0.866){};
	
	\path (0,0) --++ (7,0) node(helpne){} --++ (0,-1.7) node(helpse){} --++ (-7,0) node(helpsw){} --++ (0,1.7) node(helpnw){};
	
	\draw [->,thick] (plant.east) -- (ctrl.west) node[pos = 0.5,above] {$x_p$};
	\draw [thick] (ctrl.east) -- (helpne.center)node[pos=1.2,above] {$u_c$};
	\draw [thick] (helpne.center) -- (upper.center) -- (lower2.center) node[pos=0.5,right] {$\gamma$};
	\draw[thick] (lower.center) -- (helpse.center) -- (netw.east);
	\draw[->,thick] (netw.west) -- (helpsw.center) -- (helpnw.center) -- (actuator.west);
	\draw[->,thick] (actuator.east) -- (plant.west) node[pos = 0.5,above] {$u_s$};
	\end{tikzpicture}

==> Abbildungen/NCS_setup_act_sched.tex <==
\begin{tikzpicture}[>= latex]
	%\tikzmath{\xmax = 7; \ymax =-2; \slength = 0.25;}
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height=0.3cm,minimum width = 2.6cm,align = center,rounded corners=3pt] (actuator) at (2,-1.0) {Actuator 0};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height=0.3cm,minimum width = 2.6cm,align = center,rounded corners=3pt] (actuator) at (2,-1.4) {Actuator 1};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height=0.3cm,minimum width = 2.6cm,align = center,rounded corners=3pt] (actuator) at (2,-2.2) {Actuator $M-1$};
	
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1.1cm,align = center,rounded corners=3pt] (plant) at (2,0) {Plant};
	\node[anchor=south east,inner sep=1pt] at (plant.south east) {\textcolor{istblue}{$x_p$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1.1cm,align = center,rounded corners=3pt] (ctrl) at (5,0) {MPC};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height = 2cm, minimum width = 2cm,align = center,rounded corners=3pt] (netw) at (5,-1.7) {};
	\node[anchor=south,inner sep=1pt] at (netw.south) {Network};
	
	\node (upper) at (7,0.2*-2){};
	\node (lower) at (7,0.2*-2-0.25){};
	\node (lower2) at (7+0.25*0.5,0.2*-2 -0.25*0.866){};
	
	\path (0,0) --++ (7,0) node(helpne){} --++ (0,-1.7) node(helpse){} --++ (-7,0) node(helpsw){} --++ (0,1.7) node(helpnw){};
	
	\draw [->,thick] (plant.east) -- (ctrl.west) node[pos = 0.5,above] {$x_p$};
	\draw [thick] (ctrl.east) -- (helpne.center) -- (7,-1.7) -- (6.5,-1.7);
	\draw[thick] (lower.center) -- (helpse.center) -- (6.5,-1.7);
	\draw[->,thick] (0.5,-1.7) -- (0,-1.7) -- (0,0) -- (plant.west) node[pos = 0.5,above] {$\Omega_\sigma u_c$};
	
	\draw[thick] (6.5,-1.7) -- (6.5,-1.0) -- (6,-1.0);
	\draw[thick] (6.5,-1.7) -- (6.5,-1.4) -- (6,-1.4);
	\draw[thick] (6.5,-1.7) -- (6.5,-2.2) -- (6,-2.2);
	
	\draw[thick,dashed] (6,-1.0) -- (4,-1.0);
	\draw[thick] (6,-1.4) -- (4,-1.4);
	\draw[thick,dashed] (6,-2.2) -- (4,-2.2);
	\node at (5,-1.7){$\vdots$};
	\node at (2,-1.7){$\vdots$};
	
	\draw[thick] (4,-1.0) -- (3.3,-1.0);
	\draw[thick] (4,-1.4) -- (3.3,-1.4);
	\draw[thick] (4,-2.2) -- (3.3,-2.2);
	
	\node at (6.3,-1.2){\small $0$};
	\node at (6.3,-1.6){\small$1$};
	\node at (6.5,-2.4){\small$M-1$};
	\node at (6.5,0.25){$u_c,\sigma$};
	
	\draw[thick] (0.7,-1.0) -- (0.5,-1.0) -- (0.5,-1.7);
	\draw[thick] (0.7,-1.4) -- (0.5,-1.4) -- (0.5,-1.7);
	\draw[thick] (0.7,-2.2) -- (0.5,-2.2) -- (0.5,-1.7);
	\end{tikzpicture}

==> Abbildungen/act_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=3cm,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istgreen, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	0.253740607581983\\
5	0\\
6	0.205277512716743\\
7	0\\
8	0.115879965770164\\
9	0.0906324268959922\\
10	0.0760857932629774\\
11	0\\
12	0.0340187239450731\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0.0124621988315757\\
18	0.0101304168873865\\
19	0.00789183316027064\\
20	0\\
21	0\\
22	0.00320781998779307\\
23	0.00213293325681041\\
24	0\\
25	0.00114760218020349\\
26	0.000916565352934939\\
27	0.000731668428797572\\
28	0\\
29	0\\
};
\end{axis}

\begin{axis}[%
width=\columnwidth,
height=3cm,
at={(0cm,-2cm)},
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istgreen, forget plot] table[row sep=crcr] {%
0	0\\
1	10.2359577043621\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.505350945959599\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	-0.154289999855366\\
14	0\\
15	0\\
16	-0.0835338414528943\\
17	0\\
18	0\\
19	0\\
20	0\\
21	-0.0410865301296355\\
22	0\\
23	0\\
24	-0.0141546323704795\\
25	0\\
26	0\\
27	0\\
28	-0.00339452085295799\\
29	0\\
};
\end{axis}

\begin{axis}[%
width=\columnwidth,
height=3cm,
at={(0cm,-4cm)},
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istorange, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0.685891963108391\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	-0.0163973798319061\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
};
\end{axis}

\begin{axis}[%
width=\columnwidth,
height=3cm,
at={(0cm,-6cm)},
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0.0101696960947368,
ymax=10,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istorange, forget plot] table[row sep=crcr] {%
0	7.23143867120409\\
1	0\\
2	1.851945220797\\
3	0\\
4	0\\
5	0.379438859859105\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0.0851871591948722\\
12	0\\
13	0\\
14	0.0383064757746671\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	-0.0101696960947368\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	-0.0010858375186098\\
};
\end{axis}
\end{tikzpicture}%

==> Abbildungen/act_plant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=1.436in,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istgreen, forget plot] table[row sep=crcr] {%
0	1\\
1	1.68976501003236\\
2	1.38433496255331\\
3	0.676140492655575\\
4	0.375690384383584\\
5	0.246063895583125\\
6	0.191148459318153\\
7	0.169685489529069\\
8	0.122189318513458\\
9	0.0645023694653307\\
10	0.0319296266262983\\
11	0.0109963058917136\\
12	-0.0043158570777787\\
13	-0.0175850015021914\\
14	-0.0169582671399418\\
15	-0.0108290738251241\\
16	-0.0114755716258896\\
17	-0.00820774601045215\\
18	-0.00355813274924421\\
19	-0.00304277250540763\\
20	-0.00424995398108918\\
21	-0.006239680902532\\
22	-0.00517991819175823\\
23	-0.00294119006118221\\
24	-0.00254463442781505\\
25	-0.001722065526929\\
26	-0.000737220348951739\\
27	-0.000476101686112118\\
28	-0.000514064018108051\\
29	-0.000384414592463633\\
};
\addplot[const plot, color=istorange, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0624391831297391\\
2	-0.117064386651565\\
3	-0.130992410495177\\
4	-0.12593788023278\\
5	0.00147712114206311\\
6	-0.0278929143816923\\
7	0.051057555049447\\
8	0.0113673103745472\\
9	0.0434092545804027\\
10	0.0568843336496073\\
11	0.0626249752682255\\
12	0.0341173997676043\\
13	0.0333442622258399\\
14	0.0186855862803134\\
15	0.00970982607102607\\
16	0.00430372598553834\\
17	0.00112115447374284\\
18	0.00490821773083061\\
19	0.00656468959053647\\
20	0.00696436833975123\\
21	0.00391285905613357\\
22	0.00213537813578446\\
23	0.00250689802149695\\
24	0.0023347608562343\\
25	0.00131805672843555\\
26	0.00121036367263216\\
27	0.00106856929800792\\
28	0.000932779287927787\\
29	0.000540051955458476\\
};
\addplot[const plot, color=istblue, forget plot] table[row sep=crcr] {%
0	1\\
1	0.636786853078522\\
2	-1.90945796167701\\
3	-1.02521365706411\\
4	-0.665470163631382\\
5	-0.468041922966507\\
6	-0.376513109051232\\
7	-0.291234601358185\\
8	-0.361565893101762\\
9	-0.2643951890381\\
10	-0.195451466374841\\
11	-0.141011649704119\\
12	-0.109160584892057\\
13	-0.0837417162489131\\
14	-0.0321373428275302\\
15	-0.0372833932088159\\
16	-0.0377580088309894\\
17	-0.0173544436913513\\
18	-0.0214787147519713\\
19	-0.0199649121610224\\
20	-0.0165521814986613\\
21	-0.0141192263903315\\
22	-0.00290323567150175\\
23	-0.00501174709742913\\
24	-0.00502996282845602\\
25	-0.00137206477097274\\
26	-0.00209741994467394\\
27	-0.00201481202437725\\
28	-0.00166880481146214\\
29	-0.000599548243750192\\
};
\addplot[const plot, color=istred, forget plot] table[row sep=crcr] {%
0	0\\
1	0.0886821265819751\\
2	-0.0548143932941074\\
3	-0.257162885305943\\
4	-0.354321970367756\\
5	-0.348784950931788\\
6	-0.33772031291971\\
7	-0.286222406971445\\
8	-0.260267794434767\\
9	-0.224940036756437\\
10	-0.180856120547742\\
11	-0.13581507769546\\
12	-0.106968741132355\\
13	-0.0819211842970937\\
14	-0.0633869930253297\\
15	-0.0504379352177583\\
16	-0.0429110648256438\\
17	-0.0370250914786168\\
18	-0.0299638691136135\\
19	-0.0235641015236636\\
20	-0.0179146676089923\\
21	-0.0143578919004737\\
22	-0.0114787830264871\\
23	-0.00860715205356177\\
24	-0.00646200655965168\\
25	-0.00492567526853449\\
26	-0.00361909108633918\\
27	-0.00265993810527165\\
28	-0.00192491707106712\\
29	-0.00141633728656099\\
};
\end{axis}

\begin{axis}[%
width=\columnwidth,
height=1.436in,
at={(0cm,-2.7cm)},
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]
\addplot[const plot, color=istgreen, forget plot] table[row sep=crcr] {%
0	1\\
1	1.05645023133529\\
2	0.711319145289463\\
3	0.452409261685577\\
4	0.233673981450337\\
5	0.146536757682211\\
6	0.0867421277702697\\
7	0.0401292689151472\\
8	0.0212718500456778\\
9	0.0147027248934283\\
10	0.0138774764647203\\
11	0.0160643829510967\\
12	0.0127211290331052\\
13	0.00739316918409134\\
14	0.00626934782194533\\
15	0.0038193122982233\\
16	0.000858939862518171\\
17	-0.000380440813841525\\
18	-0.0010063061669691\\
19	-0.00143708896515959\\
20	-0.00184687044047161\\
21	-0.00142218515693204\\
22	-0.000668866979545004\\
23	-0.000355782972610707\\
24	-0.000230380161935134\\
25	-0.000186323789233122\\
26	-0.000179004493060767\\
27	-0.000189958956273374\\
28	-0.000211886076553325\\
29	-0.000242343180357836\\
};
\addplot[const plot, color=istorange, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0534412139015044\\
2	-0.0796798285041458\\
3	-0.0894263506251847\\
4	0.232782672857166\\
5	0.137410873443264\\
6	0.0811020123508599\\
7	0.0485596331426108\\
8	0.0296555311110565\\
9	0.018469257521872\\
10	0.0117034752695916\\
11	0.00747983606238354\\
12	0.00481224412820902\\
13	0.00332477017780645\\
14	0.00246728791835174\\
15	0.00194544361200899\\
16	-0.00594745382398032\\
17	-0.00363254080000959\\
18	-0.00219758000173485\\
19	-0.00130531460285837\\
20	-0.000743028872933415\\
21	-0.000390649535248588\\
22	-0.000198150336332562\\
23	-9.54064921596278e-05\\
24	-3.86084160183337e-05\\
25	-5.98976144521513e-06\\
26	1.36394653703376e-05\\
27	2.62375439937724e-05\\
28	3.50949112404578e-05\\
29	4.21043650139466e-05\\
};
\addplot[const plot, color=istblue, forget plot] table[row sep=crcr] {%
0	1\\
1	-1.06450619511143\\
2	-0.544889438302398\\
3	-0.766195255978025\\
4	-0.363837015408706\\
5	-0.162228273839408\\
6	-0.151563650310973\\
7	-0.0657380501096553\\
8	-0.0246852857401762\\
9	-0.00439225943661161\\
10	0.00600717221697318\\
11	0.0115466835270904\\
12	-0.00541762158707693\\
13	0.00412338162179456\\
14	0.00830745249904527\\
15	0.00118309835298791\\
16	0.00206908797190053\\
17	0.00154800801456914\\
18	0.00089657519966584\\
19	0.000359861282267438\\
20	-2.66344574785958e-05\\
21	0.00210379129347649\\
22	0.00100554112038933\\
23	0.000523972166152171\\
24	0.000309676451615011\\
25	0.00021257355360274\\
26	0.000167643149345301\\
27	0.00014638594873063\\
28	0.000136115251404676\\
29	0.00013106834166828\\
};
\addplot[const plot, color=istred, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0279120305555201\\
2	-0.137329304618717\\
3	-0.222317841264959\\
4	-0.141375929101346\\
5	-0.0746780078753852\\
6	-0.0380589089524459\\
7	-0.0187249879050653\\
8	-0.00552000365039691\\
9	0.00303627233568767\\
10	0.00837001091459055\\
11	0.0115614754902135\\
12	0.0119762007892326\\
13	0.0112948438438771\\
14	0.0110726059217441\\
15	0.010353026204529\\
16	0.00605593915879288\\
17	0.00333439460138775\\
18	0.00175295464975895\\
19	0.00083292801712631\\
20	0.00030290744845503\\
21	0.000170910842312688\\
22	0.000202936661242743\\
23	0.000196148813601954\\
24	0.00018163578279577\\
25	0.000169137894378578\\
26	0.000160759821407603\\
27	0.000156207630472959\\
28	0.000154673085440998\\
29	0.000155435475446077\\
};
\end{axis}
\end{tikzpicture}%
